Price dynamics in a strategic model of trade between two regions

This paper develops a strategic model of trade between two regions in which, depending on the relation among output, financial resources and transportation costs, the adjustment of prices towards an equilibrium is studied. We derive conditions on the relations among output and financial resources which produce different types of Nash equilibria. The paths obtained in the process of converging toward a steady state for prices under discrete-time and continuous-time dynamics are derived and compared. It turns out that the results in the two cases differ substantially. Some of the effects of random disturbances on the price dynamics in continuous time are also studied.

==> Fig1.tex <==
% PSTricks TeX macro
% Title: D:\Andrey\FMI\PhD\Research\Cont-discr_model\Fig1.dia
% Creator: Dia v0.96+svn
% CreationDate: Tue Aug 14 11:30:49 2007
% For: Andrey
% \usepackage{pstricks}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pstricks file will use them.
\ifx\setlinejoinmode\undefined
  \newcommand{\setlinejoinmode}[1]{}
\fi
\ifx\setlinecaps\undefined
  \newcommand{\setlinecaps}[1]{}
\fi
% This way define your own fonts mapping (for example with ifthen)
\ifx\setfont\undefined
  \newcommand{\setfont}[2]{}
\fi
\pspicture(5.621050,-17.503125)(17.812490,-6.483020)
\psscalebox{1.000000 -1.000000}{
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\newrgbcolor{diafillcolor}{1.000000 1.000000 1.000000}
\psset{fillcolor=diafillcolor}
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(8.000000,17.025000)(16.827639,17.025000)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(16.977639,17.025000)(16.777639,17.125000)(16.827639,17.025000)(16.777639,16.925000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(16.977639,17.025000)(16.777639,17.125000)(16.827639,17.025000)(16.777639,16.925000)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(7.989050,17.035000)(7.984624,6.714381)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(7.984560,6.564381)(8.084645,6.764338)(7.984624,6.714381)(7.884645,6.764424)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(7.984560,6.564381)(8.084645,6.764338)(7.984624,6.714381)(7.884645,6.764424)
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](17.010000,17.024600){\psscalebox{1 -1}{$\tilde{Y}_1$}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](7.296050,6.733020){\psscalebox{1 -1}{$\tilde{Y}_2$}}
\psset{linewidth=0.060000cm} \psset{linestyle=solid}
\psset{linestyle=solid} \setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(8.001050,13.996000)(11.500900,17.014000)
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](10.816600,14.305000){\psscalebox{1 -1}{$\ell_1$}}
\psset{linewidth=0.060000cm} \psset{linestyle=solid}
\psset{linestyle=solid} \setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(8.005050,10.021000)(16.243300,17.015000)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(7.998700,10.667000)(12.681600,17.021000)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(7.993050,13.990000)(16.159600,13.988000)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(12.681600,17.027000)(12.677600,7.791020)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(7.987550,7.555020)(14.922100,17.024000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
%\rput[l](5.621050,15.333000){\psscalebox{1 -1}{}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](14.391600,11.205000){\psscalebox{1 -1}{III}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](8.616550,13.180000){\psscalebox{1 -1}{II-1}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](11.066600,9.830020){\psscalebox{1 -1}{II-3}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](10.666600,13.205000){\psscalebox{1 -1}{II-2}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](12.7500000,13.805000){\psscalebox{1 -1}{E}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](15.766600,15.105000){\psscalebox{1 -1}{IV-1}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](13.216600,16.355000){\psscalebox{1 -1}{IV-2}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](8.816550,8.430020){\psscalebox{1 -1}{$\ell_4$}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](15.566600,16.255000){\psscalebox{1 -1}{$\ell_3$}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](8.841550,14.555000){\psscalebox{1 -1}{$\ell_2$}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](12.041600,15.355000){\psscalebox{1 -1}{I-1}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](10.491600,15.330000){\psscalebox{1 -1}{I-2}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](8.891550,16.205000){\psscalebox{1 -1}{I-3}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor} \rput[l](7.2000000
,14.000000){\psscalebox{1 -1}{$p_2q_2$}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](7.196050,10.850000){\psscalebox{1 -1}{$p'_1q_1$}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](11.246050,17.350000){\psscalebox{1 -1}{$p'_2 q_2$}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](12.621050,17.375000){\psscalebox{1 -1}{$p_1q_1$}}
}\endpspicture


==> Fig2.tex <==
% PSTricks TeX macro
% Title: D:\Andrey\FMI\PhD\Research\Cont-discr_model\Fig2.dia
% Creator: Dia v0.96+svn
% CreationDate: Tue Aug 14 12:26:05 2007
% For: Andrey
% \usepackage{pstricks}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pstricks file will use them.
\ifx\setlinejoinmode\undefined
  \newcommand{\setlinejoinmode}[1]{}
\fi
\ifx\setlinecaps\undefined
  \newcommand{\setlinecaps}[1]{}
\fi
% This way define your own fonts mapping (for example with ifthen)
\ifx\setfont\undefined
  \newcommand{\setfont}[2]{}
\fi
\pspicture(5.621050,-17.528125)(17.510308,-11.267188)
\psscalebox{1.000000 -1.000000}{
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\newrgbcolor{diafillcolor}{1.000000 1.000000 1.000000}
\psset{fillcolor=diafillcolor}
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(8.000000,17.025000)(16.827639,17.025000)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(16.977639,17.025000)(16.777639,17.125000)(16.827639,17.025000)(16.777639,16.925000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(16.977639,17.025000)(16.777639,17.125000)(16.827639,17.025000)(16.777639,16.925000)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(7.989050,17.035000)(7.995840,11.472361)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(7.996023,11.322361)(8.095779,11.522483)(7.995840,11.472361)(7.895779,11.522238)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(7.996023,11.322361)(8.095779,11.522483)(7.995840,11.472361)(7.895779,11.522238)
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](17.010000,17.024600){\psscalebox{1 -1}{$\tilde{Y}_1$}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](7.346050,11.525000){\psscalebox{1 -1}{$\tilde{Y}_2$}}
\psset{linewidth=0.060000cm} \psset{linestyle=solid}
\psset{linestyle=solid} \setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(8.001050,13.996000)(12.679946,17.011000)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(8.001050,13.993000)(15.988853,17.027000)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(7.993050,13.990000)(16.159600,13.988000)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(12.681600,17.027000)(12.671050,11.825000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor} \setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](12.821050,13.70){\psscalebox{1 -1}{E}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](10.921050,14.900000){\psscalebox{1 -1}{$\ell_2$}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](7.2400,14.000000){\psscalebox{1 -1}{$p_2q_2$}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](15.696050,17.400000){\psscalebox{1 -1}{$p'_2q_2$}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](12.621100,17.375000){\psscalebox{1 -1}{$p_1q_1$}}
}\endpspicture


==> FigA1.tex <==
% PSTricks TeX macro
% Title: D:\Andrey\FMI\PhD\Research\Cont-discr_model\FigA1.dia
% Creator: Dia v0.96+svn
% CreationDate: Fri Aug 24 16:23:04 2007
% For: Andrey
% \usepackage{pstricks}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pstricks file will use them.
\ifx\setlinejoinmode\undefined
  \newcommand{\setlinejoinmode}[1]{}
\fi
\ifx\setlinecaps\undefined
  \newcommand{\setlinecaps}[1]{}
\fi
% This way define your own fonts mapping (for example with ifthen)
\ifx\setfont\undefined
  \newcommand{\setfont}[2]{}
\fi
\pspicture(5.621050,-17.503125)(18.285298,-11.267188)
\psscalebox{1.000000 -1.000000}{
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\newrgbcolor{diafillcolor}{1.000000 1.000000 1.000000}
\psset{fillcolor=diafillcolor}
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(8.000000,17.025000)(16.827639,17.025000)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(16.977639,17.025000)(16.777639,17.125000)(16.827639,17.025000)(16.777639,16.925000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(16.977639,17.025000)(16.777639,17.125000)(16.827639,17.025000)(16.777639,16.925000)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(7.989050,17.035000)(7.995840,11.472361)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(7.996023,11.322361)(8.095779,11.522483)(7.995840,11.472361)(7.895779,11.522238)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(7.996023,11.322361)(8.095779,11.522483)(7.995840,11.472361)(7.895779,11.522238)
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](17.010000,17.024600){\psscalebox{1 -1}{$\tilde{Y}_1$}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](7.346050,11.525000){\psscalebox{1 -1}{$\tilde{Y}_2$}}
\psset{linewidth=0.020000cm} \psset{linestyle=solid}
\psset{linestyle=solid} \setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(7.993050,13.990000)(16.159600,13.988000)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(12.681600,17.027000)(12.671100,11.825000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor} \setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](12.821100,13.77){\psscalebox{1 -1}{$E_0$}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](7.0,14.000000){\psscalebox{1 -1}{$p_{2,0}q_2$}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](12.533600,17.375000){\psscalebox{1 -1}{$p_{1,0}q_1$}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](7.0,15.716500){\psscalebox{1 -1}{$p_{2,1}q_2$}}
\psset{linewidth=0.020000cm} \psset{linestyle=solid}
\psset{linestyle=solid} \setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(7.997302,15.627002)(12.680666,15.637500)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(7.996416,12.315000)(12.680916,17.017000)
\psset{linewidth=0.020000cm}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\psset{linestyle=dashed,dash=0.100000 0.100000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(9.451916,12.413000)(14.051916,17.023000)
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](12.917916,15.682000){\psscalebox{1 -1}{$E_1$}}
\psset{linewidth=0.020000cm} \psset{linestyle=solid}
\psset{linestyle=solid} \setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(10.710058,12.023142)(15.310058,16.633142)
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](9.558916,14.351000){\psscalebox{1 -1}{F}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](11.315166,16.563500){\psscalebox{1 -1}{$\ell_{1,0}$}}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse*(9.906666,12.875500)(0.019500,0.019500)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse(9.906666,12.875500)(0.019500,0.019500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse*(9.654416,13.998000)(0.019500,0.019500)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse(9.654416,13.998000)(0.019500,0.019500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse*(12.675416,13.994500)(0.011750,0.011750)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse(12.675416,13.994500)(0.011750,0.011750)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse*(12.674666,15.646000)(0.015500,0.015500)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse(12.674666,15.646000)(0.015500,0.015500)
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](11.199916,12.404000){\psscalebox{1 -1}{$\ell_{4,0}$}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](10.649916,13.541500){\psscalebox{1 -1}{$\ell_{4,1}$}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor} \rput[l](9.7,12.54){\psscalebox{1
-1}{$(Y_1,Y_2)$}} }\endpspicture


==> FigA2.tex <==
% PSTricks TeX macro
% Title: D:\misc\FMI\PhD\Research\Cont-discr_model\FigA2.dia
% Creator: Dia v0.96+svn
% CreationDate: Sat Aug 25 09:56:14 2007
% For: Andrey
% \usepackage{pstricks}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pstricks file will use them.
\ifx\setlinejoinmode\undefined
  \newcommand{\setlinejoinmode}[1]{}
\fi
\ifx\setlinecaps\undefined
  \newcommand{\setlinecaps}[1]{}
\fi
% This way define your own fonts mapping (for example with ifthen)
\ifx\setfont\undefined
  \newcommand{\setfont}[2]{}
\fi
\pspicture(5.621050,-17.512500)(17.859990,-11.275000)
\psscalebox{1.000000 -1.000000}{
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\newrgbcolor{diafillcolor}{1.000000 1.000000 1.000000}
\psset{fillcolor=diafillcolor}
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(8.000000,17.025000)(16.827639,17.025000)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(16.977639,17.025000)(16.777639,17.125000)(16.827639,17.025000)(16.777639,16.925000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(16.977639,17.025000)(16.777639,17.125000)(16.827639,17.025000)(16.777639,16.925000)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(7.989050,17.035000)(7.995840,11.472361)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(7.996023,11.322361)(8.095779,11.522483)(7.995840,11.472361)(7.895779,11.522238)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(7.996023,11.322361)(8.095779,11.522483)(7.995840,11.472361)(7.895779,11.522238)
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](17.010000,17.024600){\psscalebox{1 -1}{$\tilde{Y_1}$}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](7.346050,11.525000){\psscalebox{1 -1}{$\tilde{Y_2}$}}
\psset{linewidth=0.020000cm} \psset{linestyle=solid}
\psset{linestyle=solid} \setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(7.993050,13.990000)(16.159600,13.988000)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(12.681600,17.027000)(12.671100,11.825000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](5.621050,-15.333000){\psscalebox{1 -1}{}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](12.821100,13.7){\psscalebox{1 -1}{$E_0$}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](6.9,14.000000){\psscalebox{1 -1}{$p_{2,0}q_2$}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](12.4,17.375000){\psscalebox{1 -1}{$p_{1,0}q_1$}}
\psset{linewidth=0.020000cm} \psset{linestyle=solid}
\psset{linestyle=solid} \setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(7.996420,12.315000)(12.680900,17.017000)
\psset{linewidth=0.020000cm}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\psset{linestyle=dashed,dash=0.100000 0.100000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(8.961740,12.116000)(13.864400,17.023000)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(10.710100,12.023100)(15.310100,16.633100)
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor} \rput[l](9.9,14.8){\psscalebox{1
-1}{$\ell_{1,0}$}}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse*(9.437740,12.592000)(0.019500,0.019500)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse(9.437740,12.592000)(0.019500,0.019500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse*(10.853100,13.998000)(0.019500,0.019500)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse(10.853100,13.998000)(0.019500,0.019500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse*(12.675450,13.994550)(0.011750,0.011750)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse(12.675450,13.994550)(0.011750,0.011750)
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](11.199900,12.404000){\psscalebox{1 -1}{$\ell_{4,0}$}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor} \rput[l](11.4,15.5){\psscalebox{1
-1}{$\ell_{4,1}$}} \setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](8.394090,12.100000){\psscalebox{1 -1}{$(Y_1,Y_2)$}}
\psset{linewidth=0.040000cm} \psset{linestyle=solid}
\psset{linestyle=solid} \setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(7.993940,12.999100)(10.797100,17.023500)
\psset{linewidth=0.020000cm}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\psset{linestyle=dashed,dash=0.100000 0.100000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(10.852600,13.993000)(10.815100,17.005500)
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](10.940100,13.7){\psscalebox{1 -1}{M}}
\psset{linewidth=0.040000cm} \psset{linestyle=solid}
\psset{linestyle=solid} \setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(9.626560,12.327900)(13.058600,17.021500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse*(7.990250,13.990200)(0.019500,0.019500)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse(7.990250,13.990200)(0.019500,0.019500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse*(8.000000,13.010400)(0.019500,0.019500)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse(8.000000,13.010400)(0.019500,0.019500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse*(7.995120,12.337700)(0.019500,0.019500)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse(7.995120,12.337700)(0.019500,0.019500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse*(10.807800,17.009800)(0.019500,0.019500)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse(10.807800,17.009800)(0.019500,0.019500)
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](6.9,13.137500){\psscalebox{1 -1}{$p'_{1,1}q_1$}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](6.9,12.387500){\psscalebox{1 -1}{$p'_{1,0}q_1$}}
\psset{linewidth=0.020000cm} \psset{linestyle=solid}
\psset{linestyle=solid} \setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(13.566500,16.817000)(13.578233,16.811720)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(13.626109,16.790176)(13.576637,16.850819)(13.578233,16.811720)(13.547912,16.786984)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(13.626109,16.790176)(13.576637,16.850819)(13.578233,16.811720)(13.547912,16.786984)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psclip{\pswedge[linestyle=none,fillstyle=none](13.487759,17.001522){0.297793}{173.598499}{260.878778}}
\psellipse(13.487759,17.001522)(0.210572,0.210572)
\endpsclip
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psclip{\pswedge[linestyle=none,fillstyle=none](12.694357,17.091858){0.338304}{195.731317}{253.920381}}
\psellipse(12.694357,17.091858)(0.239217,0.239217)
\endpsclip
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(12.574700,16.903500)(12.588888,16.895249)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(12.634271,16.868855)(12.591356,16.934302)(12.588888,16.895249)(12.556164,16.873791)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(12.634271,16.868855)(12.591356,16.934302)(12.588888,16.895249)(12.556164,16.873791)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psclip{\pswedge[linestyle=none,fillstyle=none](10.171626,13.982219){0.424596}{179.564639}{252.110667}}
\psellipse(10.171626,13.982219)(0.300235,0.300235)
\endpsclip
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(10.058100,13.722000)(10.069833,13.716720)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(10.117709,13.695176)(10.068237,13.755819)(10.069833,13.716720)(10.039512,13.691984)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(10.117709,13.695176)(10.068237,13.755819)(10.069833,13.716720)(10.039512,13.691984)
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor} \rput[l](12.50,16.65){\psscalebox{1
-1}{$\theta_1$}} \setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor} \rput[l](9.55,13.7){\psscalebox{1
-1}{$\theta_0$}} \setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor} \rput[l](13.16,16.65){\psscalebox{1
-1}{$\theta_0$}} \setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](12.7,16.112500){\psscalebox{1 -1}{$\tilde{\ell}$}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](9.302590,16.5){\psscalebox{1 -1}{$\ell_{1,1}$}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](9.6,17.400000){\psscalebox{1 -1}{$N(p_{1,1}q_1,0)$}}
}\endpspicture


==> FigA3.tex <==
% PSTricks TeX macro
% Title: D:\misc\FMI\PhD\Research\Cont-discr_model\FigA3.dia
% Creator: Dia v0.96+svn
% CreationDate: Sat Aug 25 23:19:47 2007
% For: Andrey
% \usepackage{pstricks}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pstricks file will use them.
\ifx\setlinejoinmode\undefined
  \newcommand{\setlinejoinmode}[1]{}
\fi
\ifx\setlinecaps\undefined
  \newcommand{\setlinecaps}[1]{}
\fi
% This way define your own fonts mapping (for example with ifthen)
\ifx\setfont\undefined
  \newcommand{\setfont}[2]{}
\fi
\pspicture(5.621050,-17.451500)(16.490090,-11.268742)
\psscalebox{1.000000 -1.000000}{
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\newrgbcolor{diafillcolor}{1.000000 1.000000 1.000000}
\psset{fillcolor=diafillcolor}
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(6.785860,16.992000)(15.430640,17.006020)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(15.580639,17.006264)(15.380477,17.105939)(15.430640,17.006020)(15.380802,16.905939)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(15.580639,17.006264)(15.380477,17.105939)(15.430640,17.006020)(15.380802,16.905939)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(6.792360,17.000500)(6.796734,11.451261)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(6.796852,11.301261)(6.896695,11.501339)(6.796734,11.451261)(6.696695,11.501182)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(6.796852,11.301261)(6.896695,11.501339)(6.796734,11.451261)(6.696695,11.501182)
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](15.640100,17.031300){\psscalebox{1 -1}{$\tilde{Y}_1$}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor} \rput[l](6.25,11.3){\psscalebox{1
-1}{$\tilde{Y}_2$}} \psset{linewidth=0.020000cm}
\psset{linestyle=solid} \psset{linestyle=solid} \setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(6.794940,13.997500)(13.284500,14.003200)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(13.354600,17.005500)(13.344100,11.803500)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](5.621050,-15.333000){\psscalebox{1 -1}{}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](13.464000,13.9){\psscalebox{1 -1}{$E_0$}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](5.82,14.094100){\psscalebox{1 -1}{$p_{2,0}q_2$}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](12.990500,17.339000){\psscalebox{1 -1}{$p_{1,0}q_1$}}
\psset{linewidth=0.020000cm} \psset{linestyle=solid}
\psset{linestyle=solid} \setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(6.804170,13.568400)(13.354000,16.998700)
\psset{linewidth=0.020000cm}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\psset{linestyle=dashed,dash=0.100000 0.100000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(8.476920,12.488000)(14.298600,15.525000)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(9.273450,11.857700)(14.835800,14.770200)
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](9.105840,14.280500){\psscalebox{1 -1}{S}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](8.140480,14.826500){\psscalebox{1 -1}{$\ell_{1,0}$}}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse*(8.773580,12.647300)(0.019500,0.019500)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse(8.773580,12.647300)(0.019500,0.019500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse*(9.384340,13.991300)(0.019500,0.019500)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse(9.384340,13.991300)(0.019500,0.019500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse*(13.346050,14.003250)(0.011750,0.011750)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse(13.346050,14.003250)(0.011750,0.011750)
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](14.668300,14.580500){\psscalebox{1 -1}{$\ell_{4,0}$}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](12.448700,16.319500){\psscalebox{1
-1}{$\bs{\ell_{4,1}}$}} \setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](8.007260,12.3){\psscalebox{1 -1}{$(Y_1,Y_2)$}}
\psset{linewidth=0.020000cm} \psset{linestyle=solid}
\psset{linestyle=solid} \setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(7.408430,12.956400)(13.935900,16.370200)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse*(11.362500,13.999000)(0.019500,0.019500)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse(11.362500,13.999000)(0.019500,0.019500)
\psset{linewidth=0.050000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(8.495980,12.858000)(11.433500,16.645500)
\psset{linewidth=0.050000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(10.217600,12.527000)(13.155100,16.314500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse*(10.088300,13.997500)(0.019500,0.019500)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse(10.088300,13.997500)(0.019500,0.019500)
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor} \rput[l](10.13,14.2){\psscalebox{1
-1}{T}} \setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor} \rput[l](11.04,14.30){\psscalebox{1
-1}{M}} \setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](10.780800,16.6){\psscalebox{1
-1}{$\bs{\bar{\bar{\ell}}_{new}}$}} \setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](13.793300,16.65){\psscalebox{1 -1}{$\bar{\bar{\ell}}$}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](14.305800,15.805500){\psscalebox{1 -1}{$\tilde{\ell}$}}
\psset{linewidth=0.020000cm} \psset{linestyle=dashed,dash=1.000000
1.000000} \psset{linestyle=dashed,dash=0.100000 0.100000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(8.822180,12.697200)(10.074600,13.983700)
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor} \rput[l](10.28,13.8){\psscalebox{1
-1}{$\theta_0$}} \setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor} \rput[l](9.9,12.8){\psscalebox{1
-1}{$\theta_1$}} \psset{linewidth=0.020000cm}
\psset{linestyle=solid} \psset{linestyle=solid}
\setlinejoinmode{0} \setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pscustom{
\newpath
\moveto(9.724560,13.990500)
\curveto(9.674560,13.528000)(10.178000,12.973600)(10.376213,12.887420)
\stroke}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(10.444994,12.857516)(10.373223,12.943242)(10.376213,12.887420)(10.333350,12.851535)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(10.444994,12.857516)(10.373223,12.943242)(10.376213,12.887420)(10.333350,12.851535)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pscustom{
\newpath
\moveto(10.634400,13.994000)
\curveto(10.621400,13.809600)(10.709700,13.796600)(10.752522,13.768934)
\stroke}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(10.815518,13.728234)(10.758656,13.824498)(10.752522,13.768934)(10.704390,13.740503)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(10.815518,13.728234)(10.758656,13.824498)(10.752522,13.768934)(10.704390,13.740503)
}\endpspicture


==> FigA4.tex <==
% PSTricks TeX macro
% Title: D:\misc\FMI\PhD\Research\Cont-discr_model\FigA4.dia
% Creator: Dia v0.96+svn
% CreationDate: Sun Aug 26 00:13:51 2007
% For: Andrey
% \usepackage{pstricks}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pstricks file will use them.
\ifx\setlinejoinmode\undefined
  \newcommand{\setlinejoinmode}[1]{}
\fi
\ifx\setlinecaps\undefined
  \newcommand{\setlinecaps}[1]{}
\fi
% This way define your own fonts mapping (for example with ifthen)
\ifx\setfont\undefined
  \newcommand{\setfont}[2]{}
\fi
\pspicture(2.800000,-7.928135)(11.737500,-0.790000)
\psscalebox{1.000000 -1.000000}{
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\newrgbcolor{diafillcolor}{1.000000 1.000000 1.000000}
\psset{fillcolor=diafillcolor}
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(3.400000,7.600000)(3.400000,0.972361)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(3.400000,0.822361)(3.500000,1.022361)(3.400000,0.972361)(3.300000,1.022361)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(3.400000,0.822361)(3.500000,1.022361)(3.400000,0.972361)(3.300000,1.022361)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(3.400000,7.600000)(11.427639,7.600000)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(11.577639,7.600000)(11.377639,7.700000)(11.427639,7.600000)(11.377639,7.500000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(11.577639,7.600000)(11.377639,7.700000)(11.427639,7.600000)(11.377639,7.500000)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(3.400000,7.600000)(9.000000,2.000000)
\psset{linewidth=0.020000cm}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\psset{linestyle=dashed,dash=0.100000 0.100000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(3.400000,3.000000)(11.000000,3.000000)
\psset{linewidth=0.020000cm}
\psset{linestyle=dashed,dash=0.100000 0.100000}
\psset{linestyle=dashed,dash=0.100000 0.100000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(3.400000,3.712500)(7.295006,3.703510)
\psset{linewidth=0.020000cm}
\psset{linestyle=dashed,dash=0.100000 0.100000}
\psset{linestyle=dashed,dash=0.100000 0.100000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(7.321006,3.685510)(7.312500,7.587500)
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor} \rput[l](2.5,1.0){\psscalebox{1
-1}{$g(x)$}} \setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](11.600000,7.800000){\psscalebox{1 -1}{$x$}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](7.262600,7.800010){\psscalebox{1 -1}{$k$}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor} \rput[l](3.1,3.6){\psscalebox{1
-1}{$k$}} \setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](2.00000,3.000000){\psscalebox{1 -1}{$g(+\infty)$}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](2.6,5.837510){\psscalebox{1 -1}{$g(0)$}}
\psset{linewidth=0.040000cm} \psset{linestyle=solid}
\psset{linestyle=solid} \setlinejoinmode{0} \setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pscustom{
\newpath
\moveto(3.402600,5.810010)
\curveto(4.802600,4.010010)(8.608000,3.216000)(10.600000,3.216000)
\stroke}
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pscustom{
\newpath
\moveto(3.987850,7.596500)
\curveto(3.999350,7.438000)(3.897850,7.321700)(3.841184,7.290574)
\stroke}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(3.775449,7.254465)(3.887168,7.258786)(3.841184,7.290574)(3.839024,7.346434)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(3.775449,7.254465)(3.887168,7.258786)(3.841184,7.290574)(3.839024,7.346434)
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](4.0,7.402500){\psscalebox{1 -1}{$45^\circ$}}
}\endpspicture


==> FigA5.tex <==
% PSTricks TeX macro
% Title: D:\misc\FMI\PhD\Research\Cont-discr_model\FigA5.dia
% Creator: Dia v0.96+svn
% CreationDate: Mon Sep 03 00:48:24 2007
% For: Andrey
% \usepackage{pstricks}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pstricks file will use them.
\ifx\setlinejoinmode\undefined
  \newcommand{\setlinejoinmode}[1]{}
\fi
\ifx\setlinecaps\undefined
  \newcommand{\setlinecaps}[1]{}
\fi
% This way define your own fonts mapping (for example with ifthen)
\ifx\setfont\undefined
  \newcommand{\setfont}[2]{}
\fi
\pspicture(1.341352,-9.561625)(13.145303,-0.490000)
\psscalebox{1.000000 -1.000000}{
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\newrgbcolor{diafillcolor}{1.000000 1.000000 1.000000}
\psset{fillcolor=diafillcolor}
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(2.000000,9.000000)(2.000000,0.672361)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(2.000000,0.522361)(2.100000,0.722361)(2.000000,0.672361)(1.900000,0.722361)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(2.000000,0.522361)(2.100000,0.722361)(2.000000,0.672361)(1.900000,0.722361)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(1.990000,9.000000)(12.317639,9.000000)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(12.467639,9.000000)(12.267639,9.100000)(12.317639,9.000000)(12.267639,8.900000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(12.467639,9.000000)(12.267639,9.100000)(12.317639,9.000000)(12.267639,8.900000)
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor} \rput[l](1.45,0.73){\psscalebox{1
-1}{$\tilde{Y_2}$}} \setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](12.287500,9.433500){\psscalebox{1 -1}{$\tilde{Y_1}$}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](8.000000,9.400000){\psscalebox{1 -1}{$p_1q_1$}}
\psset{linewidth=0.020000cm} \psset{linestyle=solid}
\psset{linestyle=solid} \setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(11.000000,9.000000)(2.000000,5.000000)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(8.000000,9.000000)(8.000000,1.000000)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(2.000000,5.000000)(12.000000,5.000000)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(11.600000,6.600000)(8.000000,5.000000)
\psset{linewidth=0.040000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(5.182000,1.820000)(9.982000,7.220000)
\psset{linewidth=0.040000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(2.000000,2.200000)(8.000000,9.000000)
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](1.25,5.127691){\psscalebox{1 -1}{$p_2q_2$}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](8.191224,4.825444){\psscalebox{1 -1}{$E$}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](7.343511,7.985100){\psscalebox{1 -1}{1-2}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](10.796013,6.104719){\psscalebox{1 -1}{$\ell_3$}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](10.854226,9.422338){\psscalebox{1 -1}{$p'_2q_2$}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](6.696167,5.827286){\psscalebox{1 -1}{1-4}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](3.798532,5.488201){\psscalebox{1 -1}{1-3}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](3.459447,7.753906){\psscalebox{1 -1}{1-1}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](6.172127,6.705825){\psscalebox{1 -1}{$G$}}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse*(6.072568,6.809264)(0.010905,0.010905)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse(6.072568,6.809264)(0.010905,0.010905)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse*(8.008568,4.995264)(0.010905,0.010905)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse(8.008568,4.995264)(0.010905,0.010905)
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](5.678912,2.159003){\psscalebox{1 -1}{$\bs{\ell_4}$}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](2.750451,2.867999){\psscalebox{1 -1}{$\bs{\ell_1}$}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](2.842928,5.811873){\psscalebox{1 -1}{$\ell_2$}}
}\endpspicture


==> FigA6.tex <==
% PSTricks TeX macro
% Title: D:\misc\FMI\PhD\Research\Cont-discr_model\FigA6.dia
% Creator: Dia v0.96+svn
% CreationDate: Mon Sep 17 10:32:56 2007
% For: Andrey
% \usepackage{pstricks}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pstricks file will use them.
\ifx\setlinejoinmode\undefined
  \newcommand{\setlinejoinmode}[1]{}
\fi
\ifx\setlinecaps\undefined
  \newcommand{\setlinecaps}[1]{}
\fi
% This way define your own fonts mapping (for example with ifthen)
\ifx\setfont\undefined
  \newcommand{\setfont}[2]{}
\fi
\pspicture(5.621050,-17.431700)(19.568252,-11.143409)
\psscalebox{1.000000 -1.000000}{
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\newrgbcolor{diafillcolor}{1.000000 1.000000 1.000000}
\psset{fillcolor=diafillcolor}
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(7.990000,16.990000)(18.506786,16.994385)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(18.656786,16.994448)(18.456745,17.094364)(18.506786,16.994385)(18.456828,16.894364)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(18.656786,16.994448)(18.456745,17.094364)(18.506786,16.994385)(18.456828,16.894364)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(8.000000,17.000000)(8.000000,11.372361)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(8.000000,11.222361)(8.100000,11.422361)(8.000000,11.372361)(7.900000,11.422361)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(8.000000,11.222361)(8.100000,11.422361)(8.000000,11.372361)(7.900000,11.422361)
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](18.8,17.024600){\psscalebox{1 -1}{$\tilde{Y}_1$}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](7.346050,11.3){\psscalebox{1 -1}{$\tilde{Y}_2$}}
\psset{linewidth=0.060000cm} \psset{linestyle=solid}
\psset{linestyle=solid} \setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(8.003820,12.658900)(13.357800,16.977900)
\psset{linewidth=0.020000cm}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\psset{linestyle=dashed,dash=0.100000 0.100000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(8.003820,14.532900)(13.405800,16.991900)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(17.453203,16.994394)(7.998373,12.364144)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](5.621050,-15.333000){\psscalebox{1 -1}{}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](9.592470,13.068308){\psscalebox{1 -1}{$\ell_{1,0}$}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](16.6,17.279774){\psscalebox{1 -1}{$(p_{1,0}q_{1},0)$}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](13.312353,17.319234){\psscalebox{1 -1}{$K$}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](11.408800,15.305816){\psscalebox{1 -1}{$\ell_{1,1}$}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor} \rput[l](8.55,14.5){\psscalebox{1
-1}{$(Y_1,Y_2)$}} \setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](9.368719,15.6){\psscalebox{1 -1}{$\tilde{\ell}$}}
\psset{linewidth=0.020000cm} \psset{linestyle=solid}
\psset{linestyle=solid} \setlinejoinmode{0} \setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pscustom{
\newpath
\moveto(11.090500,16.982000)
\curveto(11.040500,16.519500)(11.575000,15.927400)(11.773213,15.841220)
\stroke}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(11.841994,15.811316)(11.770223,15.897042)(11.773213,15.841220)(11.730350,15.805335)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(11.841994,15.811316)(11.770223,15.897042)(11.773213,15.841220)(11.730350,15.805335)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pscustom{
\newpath
\moveto(12.394400,16.984800)
\curveto(12.381400,16.800400)(12.504300,16.727300)(12.547122,16.699634)
\stroke}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(12.610118,16.658934)(12.553256,16.755198)(12.547122,16.699634)(12.498990,16.671203)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(12.610118,16.658934)(12.553256,16.755198)(12.547122,16.699634)(12.498990,16.671203)
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor} \rput[l](12.0,16.75){\psscalebox{1
-1}{$\theta_1$}} \setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](10.77,16.489756){\psscalebox{1 -1}{$\theta_2$}}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse*(8.681825,14.839605)(0.010905,0.010905)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse(8.681825,14.839605)(0.010905,0.010905)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse*(13.353805,16.979605)(0.010905,0.010905)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse(13.353805,16.979605)(0.010905,0.010905)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse*(17.430405,16.998394)(0.010905,0.010905)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse(17.430405,16.998394)(0.010905,0.010905)
}\endpspicture


==> H3hyperb.tex <==
% PSTricks TeX macro
% Title: D:\Andrey\FMI\PhD\Research\Cont-discr_model\H3hyperb.dia
% Creator: Dia v0.96+svn
% CreationDate: Tue Aug 28 14:14:41 2007
% For: Andrey
% \usepackage{pstricks}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pstricks file will use them.
\ifx\setlinejoinmode\undefined
  \newcommand{\setlinejoinmode}[1]{}
\fi
\ifx\setlinecaps\undefined
  \newcommand{\setlinecaps}[1]{}
\fi
% This way define your own fonts mapping (for example with ifthen)
\ifx\setfont\undefined
  \newcommand{\setfont}[2]{}
\fi
\pspicture(2.212952,-7.928125)(11.917808,-0.790000)
\psscalebox{1.000000 -1.000000}{
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\newrgbcolor{diafillcolor}{1.000000 1.000000 1.000000}
\psset{fillcolor=diafillcolor}
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(3.400000,7.600000)(3.400000,0.972361)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(3.400000,0.822361)(3.500000,1.022361)(3.400000,0.972361)(3.300000,1.022361)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(3.400000,0.822361)(3.500000,1.022361)(3.400000,0.972361)(3.300000,1.022361)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(3.390000,7.594000)(11.417639,7.594000)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(11.567639,7.594000)(11.367639,7.694000)(11.417639,7.594000)(11.367639,7.494000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(11.567639,7.594000)(11.367639,7.694000)(11.417639,7.594000)(11.367639,7.494000)
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](2.849425,1.058498){\psscalebox{1 -1}{$p_2$}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](11.600000,7.800000){\psscalebox{1 -1}{$p_1$}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](2.800000,3.000000){\psscalebox{1 -1}{$p^*_2$}}
\psset{linewidth=0.040000cm} \psset{linestyle=solid}
\psset{linestyle=solid} \setlinejoinmode{0} \setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pscustom{
\newpath
\moveto(9.669282,7.498800)
\curveto(6.384514,7.481647)(4.214681,5.491918)(3.408498,2.927570)
\stroke}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](2.9,5.268932){\psscalebox{1 -1}{$\frac{Y_2}{q_2}$}}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse*(3.409546,2.944347)(0.010000,0.010000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse(3.409546,2.944347)(0.010000,0.010000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse*(3.401546,5.168347)(0.010000,0.010000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse(3.401546,5.168347)(0.010000,0.010000)
}\endpspicture


==> H4hyperb.tex <==
% PSTricks TeX macro
% Title: D:\Andrey\FMI\PhD\Research\Cont-discr_model\H4hyperb.dia
% Creator: Dia v0.96+svn
% CreationDate: Tue Aug 28 14:29:05 2007
% For: Andrey
% \usepackage{pstricks}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pstricks file will use them.
\ifx\setlinejoinmode\undefined
  \newcommand{\setlinejoinmode}[1]{}
\fi
\ifx\setlinecaps\undefined
  \newcommand{\setlinecaps}[1]{}
\fi
% This way define your own fonts mapping (for example with ifthen)
\ifx\setfont\undefined
  \newcommand{\setfont}[2]{}
\fi
\pspicture(2.689993,-8.426997)(11.909995,-0.790000)
\psscalebox{1.000000 -1.000000}{
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\newrgbcolor{diafillcolor}{1.000000 1.000000 1.000000}
\psset{fillcolor=diafillcolor}
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(3.400000,8.300000)(3.400000,0.972361)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(3.400000,0.822361)(3.500000,1.022361)(3.400000,0.972361)(3.300000,1.022361)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(3.400000,0.822361)(3.500000,1.022361)(3.400000,0.972361)(3.300000,1.022361)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(2.700000,7.600000)(11.417639,7.594116)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(11.567639,7.594015)(11.367707,7.694150)(11.417639,7.594116)(11.367572,7.494150)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(11.567639,7.594015)(11.367707,7.694150)(11.417639,7.594116)(11.367572,7.494150)
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](2.849420,1.058500){\psscalebox{1 -1}{$p_2$}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](11.600000,7.800000){\psscalebox{1 -1}{$p_1$}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](8.394772,7.943727){\psscalebox{1 -1}{$p^*_1$}}
\psset{linewidth=0.040000cm} \psset{linestyle=solid}
\psset{linestyle=solid} \setlinejoinmode{0} \setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pscustom{
\newpath
\moveto(10.100000,8.400000)
\curveto(5.900000,6.200000)(3.856208,4.142050)(3.812360,1.537498)
\stroke}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](6.526883,7.98){\psscalebox{1 -1}{$\frac{Y_1}{q_1}$}}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse*(8.647190,7.601993)(0.010000,0.010000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse(8.647190,7.601993)(0.010000,0.010000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse*(6.880268,7.601993)(0.010000,0.010000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse(6.880268,7.601993)(0.010000,0.010000)
}\endpspicture


==> Pricespace1.tex <==
% PSTricks TeX macro
% Title: D:\misc\FMI\PhD\Research\Cont-discr_model\Pricespace1.dia
% Creator: Dia v0.96+svn
% CreationDate: Tue Aug 28 23:31:28 2007
% For: Andrey
% \usepackage{pstricks}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pstricks file will use them.
\ifx\setlinejoinmode\undefined
  \newcommand{\setlinejoinmode}[1]{}
\fi
\ifx\setlinecaps\undefined
  \newcommand{\setlinecaps}[1]{}
\fi
% This way define your own fonts mapping (for example with ifthen)
\ifx\setfont\undefined
  \newcommand{\setfont}[2]{}
\fi
\pspicture(0.783343,-9.565503)(12.597489,-0.490000)
\psscalebox{1.000000 -1.000000}{
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\newrgbcolor{diafillcolor}{1.000000 1.000000 1.000000}
\psset{fillcolor=diafillcolor}
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(2.000000,9.000000)(2.000000,0.672361)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(2.000000,0.522361)(2.100000,0.722361)(2.000000,0.672361)(1.900000,0.722361)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(2.000000,0.522361)(2.100000,0.722361)(2.000000,0.672361)(1.900000,0.722361)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(1.990000,9.000000)(12.317639,9.000000)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(12.467639,9.000000)(12.267639,9.100000)(12.317639,9.000000)(12.267639,8.900000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(12.467639,9.000000)(12.267639,9.100000)(12.317639,9.000000)(12.267639,8.900000)
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](1.4,0.758500){\psscalebox{1 -1}{$p_2$}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](12.287494,9.433500){\psscalebox{1 -1}{$p_1$}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](8.748150,9.375274){\psscalebox{1 -1}{$p^*_1$}}
\psset{linewidth=0.040000cm} \psset{linestyle=solid}
\psset{linestyle=solid} \setlinejoinmode{0} \setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pscustom{
\newpath
\moveto(5.000000,6.500000)
\curveto(2.800000,5.600000)(2.460000,5.200000)(2.009866,2.504000)
\stroke}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](4.664828,9.437378){\psscalebox{1 -1}{$\frac{Y_1}{q_1}$}}
\psset{linewidth=0.020000cm} \psset{linestyle=solid}
\psset{linestyle=solid} \setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(5.000000,9.000000)(5.000000,1.000000)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(9.000000,9.000000)(9.000000,1.000000)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(2.000000,6.500000)(12.000000,6.500000)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(2.000000,2.500000)(12.000000,2.500000)
\psset{linewidth=0.040000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(3.500000,8.994000)(12.000000,1.494000)
\psset{linewidth=0.040000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(2.000000,7.500000)(9.500000,1.000000)
\psset{linewidth=0.040000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pscustom{
\newpath
\moveto(8.999196,8.988378)
\curveto(6.558188,8.773666)(5.759169,8.197984)(4.992000,6.494000)
\stroke}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](1.4,6.596131){\psscalebox{1 -1}{$\frac{Y_2}{q_2}$}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](1.4,2.621490){\psscalebox{1 -1}{$p^*_2$}}
\psset{linewidth=0.020000cm} \psset{linestyle=solid}
\psset{linestyle=solid} \setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(2.979458,8.007937)(3.332098,8.007937)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(3.407098,8.007937)(3.307098,8.057937)(3.332098,8.007937)(3.307098,7.957937)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(3.407098,8.007937)(3.307098,8.057937)(3.332098,8.007937)(3.307098,7.957937)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(2.988294,8.007937)(2.988294,7.705297)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(2.988294,7.630297)(3.038294,7.730297)(2.988294,7.705297)(2.938294,7.730297)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(2.988294,7.630297)(3.038294,7.730297)(2.988294,7.705297)(2.938294,7.730297)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(3.753741,6.307483)(4.106381,6.307483)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(4.181381,6.307483)(4.081381,6.357483)(4.106381,6.307483)(4.081381,6.257483)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(4.181381,6.307483)(4.081381,6.357483)(4.106381,6.307483)(4.081381,6.257483)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(10.509713,7.954493)(10.113688,7.954254)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(10.038688,7.954209)(10.138719,7.904269)(10.113688,7.954254)(10.138658,8.004269)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(10.038688,7.954209)(10.138719,7.904269)(10.113688,7.954254)(10.138658,8.004269)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(8.430509,7.114092)(8.034484,7.113853)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(7.959484,7.113808)(8.059514,7.063868)(8.034484,7.113853)(8.059454,7.163868)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(7.959484,7.113808)(8.059514,7.063868)(8.034484,7.113853)(8.059454,7.163868)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(8.410463,6.031640)(8.014439,6.031401)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(7.939439,6.031356)(8.039469,5.981417)(8.014439,6.031401)(8.039409,6.081416)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(7.939439,6.031356)(8.039469,5.981417)(8.014439,6.031401)(8.039409,6.081416)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(10.487476,4.995447)(10.091451,4.995208)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(10.016451,4.995163)(10.116482,4.945223)(10.091451,4.995208)(10.116421,5.045223)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(10.016451,4.995163)(10.116482,4.945223)(10.091451,4.995208)(10.116421,5.045223)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(7.035736,4.485035)(6.673096,4.485035)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(6.598096,4.485035)(6.698096,4.435035)(6.673096,4.485035)(6.698096,4.535035)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(6.598096,4.485035)(6.698096,4.435035)(6.673096,4.485035)(6.698096,4.535035)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(7.025736,4.481035)(7.025736,4.823674)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(7.025736,4.898674)(6.975736,4.798674)(7.025736,4.823674)(7.075736,4.798674)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(7.025736,4.898674)(6.975736,4.798674)(7.025736,4.823674)(7.075736,4.798674)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(9.815661,2.765477)(9.453022,2.765477)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(9.378022,2.765477)(9.478022,2.715477)(9.453022,2.765477)(9.478022,2.815477)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(9.378022,2.765477)(9.478022,2.715477)(9.453022,2.765477)(9.478022,2.815477)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(9.805661,2.761477)(9.805661,3.104117)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(9.805661,3.179117)(9.755661,3.079117)(9.805661,3.104117)(9.855661,3.079117)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(9.805661,3.179117)(9.755661,3.079117)(9.805661,3.104117)(9.855661,3.079117)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(9.826455,1.837221)(9.463816,1.837221)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(9.388816,1.837221)(9.488816,1.787221)(9.463816,1.837221)(9.488816,1.887221)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(9.388816,1.837221)(9.488816,1.787221)(9.463816,1.837221)(9.488816,1.887221)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(9.816455,1.833221)(9.816455,2.175860)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(9.816455,2.250860)(9.766455,2.150860)(9.816455,2.175860)(9.866455,2.150860)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(9.816455,2.250860)(9.766455,2.150860)(9.816455,2.175860)(9.866455,2.150860)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(4.203016,2.814253)(4.203016,3.156893)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(4.203016,3.231893)(4.153016,3.131893)(4.203016,3.156893)(4.253016,3.131893)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(4.203016,3.231893)(4.153016,3.131893)(4.203016,3.156893)(4.253016,3.131893)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(5.385695,2.811169)(5.385695,3.153809)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(5.385695,3.228809)(5.335695,3.128809)(5.385695,3.153809)(5.435695,3.128809)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(5.385695,3.228809)(5.335695,3.128809)(5.385695,3.153809)(5.435695,3.128809)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(5.482839,8.533996)(5.482839,8.231356)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(5.482839,8.156356)(5.532839,8.256356)(5.482839,8.231356)(5.432839,8.256356)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(5.482839,8.156356)(5.532839,8.256356)(5.482839,8.231356)(5.432839,8.256356)
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](3.814671,7.340683){\psscalebox{1 -1}{III}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](2.334395,5.922085){\psscalebox{1 -1}{IV-1}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](3.167050,3.439538){\psscalebox{1 -1}{IV-2}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](5.772953,8.682183){\psscalebox{1 -1}{II-3}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](7.407425,7.787850){\psscalebox{1 -1}{II-2}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](10.337138,7.356102){\psscalebox{1 -1}{II-1}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](7.392005,3.948383){\psscalebox{1 -1}{I-1}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](10.398816,5.891246){\psscalebox{1 -1}{I-2}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](10.290879,1.789647){\psscalebox{1 -1}{I-3}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](9.118994,0.82){\psscalebox{1 -1}{$\bs{p_2=p_1+\rho}$}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](11.169793,1.41){\psscalebox{1 -1}{$\bs{p_2=p_1-\rho}$}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](2.750723,4.811878){\psscalebox{1 -1}{$\mathbf{h_3}$}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](6.682706,8.25){\psscalebox{1 -1}{$\mathbf{h_4}$}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](5.048235,6.2){\psscalebox{1 -1}{$\tilde{E}$}}
\psset{linewidth=0.020000cm} \psset{linestyle=solid}
\psset{linestyle=solid} \setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(4.746229,5.519437)(4.746229,5.862077)
\psset{linestyle=solid} \setlinejoinmode{0} \setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(4.746229,5.937077)(4.696229,5.837077)(4.746229,5.862077)(4.796229,5.837077)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(4.746229,5.937077)(4.696229,5.837077)(4.746229,5.862077)(4.796229,5.837077)
\psset{linewidth=0.020000cm} \psset{linestyle=solid}
\psset{linestyle=solid} \setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(5.826971,6.718039)(5.430942,6.717799)
\psset{linestyle=solid} \setlinejoinmode{0} \setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(5.355942,6.717753)(5.455973,6.667814)(5.430942,6.717799)(5.455912,6.767814)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(5.355942,6.717753)(5.455973,6.667814)(5.430942,6.717799)(5.455912,6.767814)
}\endpspicture


==> Pricespace2.tex <==
% PSTricks TeX macro
% Title: D:\Andrey\FMI\PhD\Research\Cont-discr_model\Pricespace2.dia
% Creator: Dia v0.96+svn
% CreationDate: Wed Aug 29 09:56:31 2007
% For: Andrey
% \usepackage{pstricks}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pstricks file will use them.
\ifx\setlinejoinmode\undefined
  \newcommand{\setlinejoinmode}[1]{}
\fi
\ifx\setlinecaps\undefined
  \newcommand{\setlinecaps}[1]{}
\fi
% This way define your own fonts mapping (for example with ifthen)
\ifx\setfont\undefined
  \newcommand{\setfont}[2]{}
\fi
\pspicture(1.400000,-9.546000)(12.597495,-0.490000)
\psscalebox{1.000000 -1.000000}{
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\newrgbcolor{diafillcolor}{1.000000 1.000000 1.000000}
\psset{fillcolor=diafillcolor}
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(2.000000,9.000000)(2.000000,0.672361)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(2.000000,0.522361)(2.100000,0.722361)(2.000000,0.672361)(1.900000,0.722361)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(2.000000,0.522361)(2.100000,0.722361)(2.000000,0.672361)(1.900000,0.722361)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(1.990000,9.000000)(12.317639,9.000000)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(12.467639,9.000000)(12.267639,9.100000)(12.317639,9.000000)(12.267639,8.900000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(12.467639,9.000000)(12.267639,9.100000)(12.317639,9.000000)(12.267639,8.900000)
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](1.50,0.758500){\psscalebox{1 -1}{$p_2$}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](12.287500,9.433500){\psscalebox{1 -1}{$p_1$}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](6.793240,9.390660){\psscalebox{1 -1}{$p^*_1$}}
\psset{linewidth=0.040000cm} \psset{linestyle=solid}
\psset{linestyle=solid} \setlinejoinmode{0} \setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pscustom{
\newpath
\moveto(6.800000,9.000000)
\curveto(5.400240,7.621360)(5.138560,5.789590)(5.009870,3.004000)
\stroke}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](4.861490,9.376160){\psscalebox{1 -1}{$\frac{Y_1}{q_1}$}}
\psset{linewidth=0.020000cm} \psset{linestyle=solid}
\psset{linestyle=solid} \setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(5.000000,9.000000)(5.000000,1.000000)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(6.800000,9.000000)(6.800000,1.000000)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(2.000000,3.000000)(12.000000,3.000000)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(2.000000,1.600000)(12.000000,1.600000)
\psset{linewidth=0.040000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(2.600000,9.000000)(11.200000,1.400000)
\psset{linewidth=0.040000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(2.000000,8.400000)(10.000000,1.400000)
\psset{linewidth=0.040000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pscustom{
\newpath
\moveto(5.000000,3.000000)
\curveto(3.586960,2.863600)(2.793900,2.695830)(2.012280,1.613000)
\stroke}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](1.400000,3.000000){\psscalebox{1 -1}{$\frac{Y_2}{q_2}$}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](1.400000,1.800000){\psscalebox{1 -1}{$p^*_2$}}
\psset{linewidth=0.020000cm} \psset{linestyle=solid}
\psset{linestyle=solid} \setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(2.979460,8.007940)(3.332099,8.007940)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(3.407099,8.007940)(3.307099,8.057940)(3.332099,8.007940)(3.307099,7.957940)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(3.407099,8.007940)(3.307099,8.057940)(3.332099,8.007940)(3.307099,7.957940)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(2.988290,8.007940)(2.988290,7.705301)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(2.988290,7.630301)(3.038290,7.730301)(2.988290,7.705301)(2.938290,7.730301)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(2.988290,7.630301)(3.038290,7.730301)(2.988290,7.705301)(2.938290,7.730301)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(2.799370,2.844060)(3.152009,2.844060)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(3.227009,2.844060)(3.127009,2.894060)(3.152009,2.844060)(3.127009,2.794060)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(3.227009,2.844060)(3.127009,2.894060)(3.152009,2.844060)(3.127009,2.794060)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(11.648800,2.182120)(11.252761,2.181887)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(11.177761,2.181843)(11.277790,2.131902)(11.252761,2.181887)(11.277731,2.231902)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(11.177761,2.181843)(11.277790,2.131902)(11.252761,2.181887)(11.277731,2.231902)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(6.470940,5.246600)(6.074921,5.246359)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(5.999921,5.246314)(6.099951,5.196374)(6.074921,5.246359)(6.099890,5.296374)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(5.999921,5.246314)(6.099951,5.196374)(6.074921,5.246359)(6.099890,5.296374)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(9.533130,6.288460)(9.137081,6.288219)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(9.062081,6.288174)(9.162111,6.238234)(9.137081,6.288219)(9.162050,6.338234)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(9.062081,6.288174)(9.162111,6.238234)(9.137081,6.288219)(9.162050,6.338234)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(7.369110,3.138430)(7.006471,3.138430)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(6.931471,3.138430)(7.031471,3.088430)(7.006471,3.138430)(7.031471,3.188430)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(6.931471,3.138430)(7.031471,3.088430)(7.006471,3.138430)(7.031471,3.188430)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(7.359110,3.134430)(7.359110,3.477069)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(7.359110,3.552069)(7.309110,3.452069)(7.359110,3.477069)(7.409110,3.452069)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(7.359110,3.552069)(7.309110,3.452069)(7.359110,3.477069)(7.409110,3.452069)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(7.810000,2.204000)(7.447361,2.204000)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(7.372361,2.204000)(7.472361,2.154000)(7.447361,2.204000)(7.472361,2.254000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(7.372361,2.204000)(7.472361,2.154000)(7.447361,2.204000)(7.472361,2.254000)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(7.800000,2.200000)(7.800000,2.542639)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(7.800000,2.617639)(7.750000,2.517639)(7.800000,2.542639)(7.850000,2.517639)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(7.800000,2.617639)(7.750000,2.517639)(7.800000,2.542639)(7.850000,2.517639)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(10.011200,1.898790)(9.648531,1.898790)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(9.573531,1.898790)(9.673531,1.848790)(9.648531,1.898790)(9.673531,1.948790)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(9.573531,1.898790)(9.673531,1.848790)(9.648531,1.898790)(9.673531,1.948790)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(10.001200,1.894790)(10.001200,2.237429)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(10.001200,2.312429)(9.951200,2.212429)(10.001200,2.237429)(10.051200,2.212429)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(10.001200,2.312429)(9.951200,2.212429)(10.001200,2.237429)(10.051200,2.212429)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(4.618630,1.798310)(4.618630,2.140949)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(4.618630,2.215949)(4.568630,2.115949)(4.618630,2.140949)(4.668630,2.115949)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(4.618630,2.215949)(4.568630,2.115949)(4.618630,2.140949)(4.668630,2.115949)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(5.600000,1.800000)(5.600000,2.142639)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(5.600000,2.217639)(5.550000,2.117639)(5.600000,2.142639)(5.650000,2.117639)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(5.600000,2.217639)(5.550000,2.117639)(5.600000,2.142639)(5.650000,2.117639)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(5.375090,8.549390)(5.375090,8.246751)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(5.375090,8.171751)(5.425090,8.271751)(5.375090,8.246751)(5.325090,8.271751)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(5.375090,8.171751)(5.425090,8.271751)(5.375090,8.246751)(5.325090,8.271751)
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](3.465590,5.589480){\psscalebox{1 -1}{III}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor} \rput[l](2.1,2.63){\psscalebox{1
-1}{IV-1}} \setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](3.392510,2.093410){\psscalebox{1 -1}{IV-2}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](5.666780,8.760440){\psscalebox{1 -1}{II-3}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](6.0,6.482270){\psscalebox{1 -1}{II-2}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](9.063770,7.421250){\psscalebox{1 -1}{II-1}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](6.200000,2.200000){\psscalebox{1 -1}{I-1}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](8.401880,2.064480){\psscalebox{1 -1}{I-2}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](8.729990,1.294830){\psscalebox{1 -1}{I-3}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](9.387030,1.0){\psscalebox{1 -1}{$\bs{p_2=p_1+\rho}$}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](11.300000,1.400000){\psscalebox{1
-1}{$\bs{p_2=p_1-\rho}$}} \setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](2.706470,2.187630){\psscalebox{1 -1}{$\mathbf{h_3}$}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](6.246860,8.175500){\psscalebox{1 -1}{$\mathbf{h_4}$}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](5.00000,2.700000){\psscalebox{1 -1}{$\tilde{E}$}}
\psset{linewidth=0.020000cm} \psset{linestyle=solid}
\psset{linestyle=solid} \setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(8.133260,1.068500)(7.770621,1.068500)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(7.695621,1.068500)(7.795621,1.018500)(7.770621,1.068500)(7.795621,1.118500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(7.695621,1.068500)(7.795621,1.018500)(7.770621,1.068500)(7.795621,1.118500)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(8.123260,1.064500)(8.123260,1.407139)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(8.123260,1.482139)(8.073260,1.382139)(8.123260,1.407139)(8.173260,1.382139)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(8.123260,1.482139)(8.073260,1.382139)(8.123260,1.407139)(8.173260,1.382139)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(5.664950,3.487560)(5.664950,3.830199)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(5.664950,3.905199)(5.614950,3.805199)(5.664950,3.830199)(5.714950,3.805199)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(5.664950,3.905199)(5.614950,3.805199)(5.664950,3.830199)(5.714950,3.805199)
}\endpspicture


==> Stab1.tex <==
% PSTricks TeX macro
% Title: D:\misc\FMI\PhD\Research\Cont-discr_model\Stab1.dia
% Creator: Dia v0.96+svn
% CreationDate: Sat Sep 01 08:46:27 2007
% For: Andrey
% \usepackage{pstricks}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pstricks file will use them.
\ifx\setlinejoinmode\undefined
  \newcommand{\setlinejoinmode}[1]{}
\fi
\ifx\setlinecaps\undefined
  \newcommand{\setlinecaps}[1]{}
\fi
% This way define your own fonts mapping (for example with ifthen)
\ifx\setfont\undefined
  \newcommand{\setfont}[2]{}
\fi
\pspicture(5.621050,-16.376752)(14.779400,-11.600800)
\psscalebox{1.000000 -1.000000}{
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\newrgbcolor{diafillcolor}{1.000000 1.000000 1.000000}
\psset{fillcolor=diafillcolor}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](5.621050,-15.333000){\psscalebox{1 -1}{}}
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse(11.260416,14.341126)(2.025626,2.025626)
\psset{linewidth=0.040000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pscustom{
\newpath
\moveto(10.168200,11.621000)
\curveto(10.207700,15.238200)(13.903800,15.567000)(14.758700,15.593300)
\stroke}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse*(11.304805,14.366805)(0.010905,0.010905)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse(11.304805,14.366805)(0.010905,0.010905)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse*(10.411805,15.002605)(0.010905,0.010905)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse(10.411805,15.002605)(0.010905,0.010905)
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](10.247900,15.40900){\psscalebox{1
-1}{$(\bar{p}_1^0,\bar{p}_2^0)$}} \setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](11.356700,14.205300){\psscalebox{1 -1}{$(p_1^0,p_2^0)$}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](10.257700,11.993400){\psscalebox{1 -1}{$h_3$}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](12.636300,12.601000){\psscalebox{1 -1}{IV-2}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](12.941400,16.075400){\psscalebox{1 -1}{IV-1}}
\psset{linewidth=0.020000cm} \psset{linestyle=solid}
\psset{linestyle=solid} \setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(6.900000,15.500000)(8.302639,15.500000)
\psset{linestyle=solid} \setlinejoinmode{0} \setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(8.377639,15.500000)(8.277639,15.550000)(8.302639,15.500000)(8.277639,15.450000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(8.377639,15.500000)(8.277639,15.550000)(8.302639,15.500000)(8.277639,15.450000)
\psset{linewidth=0.020000cm} \psset{linestyle=solid}
\psset{linestyle=solid} \setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(6.908830,15.500000)(6.900537,13.997359)
\psset{linestyle=solid} \setlinejoinmode{0} \setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(6.900123,13.922360)(6.950675,14.022083)(6.900537,13.997359)(6.850676,14.022635)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(6.900123,13.922360)(6.950675,14.022083)(6.900537,13.997359)(6.850676,14.022635)
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](6.900000,13.700000){\psscalebox{1 -1}{$p_2$}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](8.400000,15.700000){\psscalebox{1 -1}{$p_1$}}
\psset{linewidth=0.020000cm} \psset{linestyle=solid}
\psset{linestyle=solid} \setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(10.400900,15.002605)(12.260000,15.000000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse*(12.240000,15.000000)(0.010905,0.010905)
\psset{linewidth=0.100000cm} \psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse(12.240000,15.000000)(0.010905,0.010905)
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](12.300000,14.800000){\psscalebox{1
-1}{$(h_3(\bar{p}_2^0),\bar{p}_2^0)$}} }\endpspicture


==> Stab2.tex <==
% PSTricks TeX macro
% Title: D:\misc\FMI\PhD\Research\Cont-discr_model\Stab2.dia
% Creator: Dia v0.96+svn
% CreationDate: Thu Sep 13 10:11:29 2007
% For: Andrey
% \usepackage{pstricks}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pstricks file will use them.
\ifx\setlinejoinmode\undefined
  \newcommand{\setlinejoinmode}[1]{}
\fi
\ifx\setlinecaps\undefined
  \newcommand{\setlinecaps}[1]{}
\fi
% This way define your own fonts mapping (for example with ifthen)
\ifx\setfont\undefined
  \newcommand{\setfont}[2]{}
\fi
\pspicture(5.621050,-16.415852)(14.779400,-11.600800)
\psscalebox{1.000000 -1.000000}{
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\newrgbcolor{diafillcolor}{1.000000 1.000000 1.000000}
\psset{fillcolor=diafillcolor}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](5.621050,-15.333000){\psscalebox{1 -1}{}}
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse(11.309326,14.380226)(2.025626,2.025626)
\psset{linewidth=0.040000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pscustom{
\newpath
\moveto(10.168200,11.621000)
\curveto(10.207700,15.238200)(13.903800,15.567000)(14.758700,15.593300)
\stroke}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse*(11.304805,14.366805)(0.010905,0.010905)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse(11.304805,14.366805)(0.010905,0.010905)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse*(10.835324,12.806198)(0.010905,0.010905)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse(10.835324,12.806198)(0.010905,0.010905)
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor} \rput[l](10.9,12.8){\psscalebox{1
-1}{$(\bar{p}_1^0,\bar{p}_2^0)$}} \setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](11.356736,14.205314){\psscalebox{1 -1}{$(p_1^0,p_2^0)$}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](10.257724,11.993359){\psscalebox{1 -1}{$h_3$}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](13.657709,14.656942){\psscalebox{1 -1}{IV-2}}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse*(10.832005,13.816605)(0.010905,0.010905)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse(10.832005,13.816605)(0.010905,0.010905)
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](9.5,13.995623){\psscalebox{1
-1}{$(\bar{p}_1^0,\bar{\bar{p}}_2^0)$}}
\psset{linewidth=0.020000cm} \psset{linestyle=solid}
\psset{linestyle=solid} \setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(10.833324,12.794198)(10.832000,13.805700)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(6.798264,15.621707)(8.200904,15.621707)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(8.275904,15.621707)(8.175904,15.671707)(8.200904,15.621707)(8.175904,15.571707)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(8.275904,15.621707)(8.175904,15.671707)(8.200904,15.621707)(8.175904,15.571707)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(6.807094,15.621707)(6.798802,14.119067)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(6.798388,14.044068)(6.848939,14.143790)(6.798802,14.119067)(6.748940,14.144342)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(6.798388,14.044068)(6.848939,14.143790)(6.798802,14.119067)(6.748940,14.144342)
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](6.750377,13.831158){\psscalebox{1 -1}{$p_2$}}
\setfont{Helvetica}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](8.298264,15.821707){\psscalebox{1 -1}{$p_1$}}
}\endpspicture

